Some remarks on the uncolored versions of the original CFI-graphs

The CFI-graphs, named after Cai, F\"urer, and Immerman, are central to the study of the graph isomorphism testing and of first-order logic with counting. They are colored graphs, and the coloring plays a role in many of their applications. As usual, it is not hard to remove the coloring by some extra graph gadgets, but at the cost of blowing up the size of the graphs and changing some parameters of them as well. This might lead to suboptimal combinatorial bounds important to their applications. Since then for some uncolored variants of the CFI-graphs it has been shown that they serve the same purposes. We show that this already applies to the graphs obtained from the original CFI-graphs by forgetting the colors. Moreover, we will see that there is a first-order formula $\varphi(x,y)$ expressing in almost all uncolored CFI-graphs that $x$ and $y$ have the same color in the corresponding colored graphs.

==> C4division.tex <==
\begin{tikzpicture}[scale=0.3,vertex style/.style={draw,
                                   circle,
                                   minimum size=3mm,
                                   inner sep=0pt,
                                   outer sep=0pt,
                                   %shade
                                   }]
{\small                                   
\begin{scope}%[scale=1]

  \path \foreach \i in {1,...,2}{
    \foreach \j in {1,...,2}{ 
       (6*\i,6*\j) coordinate[vertex style, fill=white] (t\i\j)}};
    
    \draw[left] (5,6) node{$v_4$};  
    \draw[right] (13,6) node{$v_3$};  
    \draw[left] (5,12) node{$v_1$};  
    \draw[right] (13,12) node{$v_2$};  

    \draw[thick] (t11)--(t21)--(t22)--(t12)--(t11);

\end{scope}}

{\small
\begin{scope}[xshift=22cm,yshift=0cm]

  \path \foreach \i in {1,...,2}{
    \foreach \j in {1,...,2}{ 
       (9*\i-3,9*\j-3) coordinate[vertex style, fill=white] (t\i\j)}};
    
    \draw[left] (5,6) node{$v_4$};  
    \draw[right] (16,6) node{$v_3$};  
    \draw[left] (5,15) node{$v_1$};  
    \draw[right] (16,15) node{$v_2$};  
    
    \draw[thick] (t11)--(t21)--(t22)--(t12)--(t11);

  \path \foreach \i in {1,...,2}{
    \foreach \j in {1,...,2}{ 
       (3*\i+6,9*\j-3) coordinate[vertex style, minimum size= 1mm, fill=black] ()}};

  \draw[above] (9,15.5) node{$w_{v_1,v_2}$};  
  \draw[above] (12,15.5) node{$w_{v_2,v_1}$};  

  \draw[below] (9,5.5) node{$w_{v_4,v_3}$};  
  \draw[below] (12,5.5) node{$w_{v_3,v_4}$};  
   
  \path \foreach \i in {1,...,2}{
    \foreach \j in {1,...,2}{ 
       (9*\i-3,3*\j+6) coordinate[vertex style, minimum size= 1mm, fill=black] ()}};

  \draw[left] (5.5,9) node{$w_{v_4,v_1}$};  
  \draw[left] (5.5,12) node{$w_{v_1,v_4}$};  

  \draw[right] (15.5,9) node{$w_{v_3,v_2}$};  
  \draw[right] (15.5,12) node{$w_{v_2,v_3}$};  


\end{scope}}


r\end{tikzpicture}


==> exaautoX3.tex <==
\begin{tikzpicture}[scale=0.2,vertex style/.style={draw,
                                   circle,
                                   minimum size=2mm,
                                   inner sep=0pt,
                                   outer sep=0pt,
                                   %shade
                                   }]


{\scriptsize
\begin{scope}[]
  \path \foreach \i in {1,...,4}{%
    (11,7.5+4*\i) coordinate[vertex style, fill=white] (m\i)};
%
%  \draw (12,10) node{{%\small
%		\textcolor{black}{${\{1,2\}}$}}};
%  \draw (12,16.8) node{{%\small
%		\textcolor{black}{${\{1,3\}}$}}};
%  \draw (12,20.5) node{{%\small
%		\textcolor{black}{${\{2,3\}}$}}};
%  \draw (11,25) node{{%\small
%		\textcolor{black}{${\emptyset}$}}};

  \draw (12.5,11) node{{%\small
		\textcolor{black}{$12$}}};
  \draw (12.5,16.5) node{{%\small
		\textcolor{black}{$13$}}};
  \draw (12.5,20.5) node{{%\small
		\textcolor{black}{$23$}}};
  \draw (12,25) node{{%\small
		\textcolor{black}{$\emptyset$}}};

  \path \foreach \i in {1,2}{%
	(18,13+3*\i) coordinate[vertex style, fill=red] (one\i)};
  \draw (20,16) node{{%\small
		\textcolor{black}{$1$}}};
  \draw (20,19) node{{%\small
		\textcolor{black}{$1'$}}};


  \path \foreach \i in {1,2}{%
	(4,8+3*\i) coordinate[vertex style, fill=blue] (two\i)};
  \draw (2,11) node{{%\small
		\textcolor{black}{$2$}}};
  \draw (2,14) node{{%\small
		\textcolor{black}{$2'$}}};

  \path \foreach \i in {1,2}{%
	(4,18+3*\i) coordinate[vertex style, fill=green] (three\i)};
  \draw (2,21) node{{%\small
		\textcolor{black}{$3$}}};
  \draw (2,24) node{{%\small
		\textcolor{black}{$3'$}}};

  \draw[thick] (m1)--(one1);
  \draw[thick] (m1)--(two1); 
  \draw[thick] (m1)--(three2); 

  \draw[thick] (m2)--(one1);
  \draw[thick] (m2)--(two2); 
  \draw[thick] (m2)--(three1); 

  \draw[thick] (m3)--(one2);
  \draw[thick] (m3)--(two1); 
  \draw[thick] (m3)--(three1); 

  \draw[thick] (m4)--(one2);
  \draw[thick] (m4)--(two2); 
  \draw[thick] (m4)--(three2); 

\end{scope}}



%{\scriptsize
%\begin{scope}[xshift=23cm]
%  
%  \draw (0,17.5) node{{
%		\textcolor{black}{$\Longrightarrow$}}};
%
%\end{scope}}

{\scriptsize
\begin{scope}[xshift=25cm]
  \path \foreach \i in {1,...,4}{%
   (11,7.5+4*\i) coordinate[vertex style, fill=white] (m\i)};

%  \draw (12,11) node{{%\small
%		\textcolor{black}{$f(\emptyset)$}}}; 
%  \draw (12.5,17.1) node{{%\small
%		\textcolor{black}{$f(\{2,3\})$}}};
%  \draw (11.1,20.8) node{{%\small
%		\textcolor{black}{$f(\{1,3\})$}}};
%  \draw (12.5,25.3) node{{%\small
%		\textcolor{black}{$f(\{1,2\})$}}};


  \draw (12.5,10.5) node{{%\small
		\textcolor{black}{$f(\emptyset)$}}};
  \draw (12.5,17) node{{%\small
		\textcolor{black}{$f(23)$}}};
  \draw (12.5,21) node{{%\small
		\textcolor{black}{$f(13)$}}};
  \draw (12.5,25) node{{%\small
		\textcolor{black}{$f(12)$}}};


  \path \foreach \i in {1,2}{%
	(18,13+3*\i) coordinate[vertex style, fill=red] (one\i)};
  \draw (20.2,16) node{{%\small
		\textcolor{black}{$f(1')$}}};
  \draw (20,19) node{{%\small
		\textcolor{black}{$f(1)$}}};


  \path \foreach \i in {1,2}{%
	(4,8+3*\i) coordinate[vertex style, fill=blue] (two\i)};
  \draw (1.8,11) node{{%\small
		\textcolor{black}{$f(2')$}}};
  \draw (2,14) node{{%\small
		\textcolor{black}{$f(2)$}}};

  \path \foreach \i in {1,2}{%
	(4,18+3*\i) coordinate[vertex style, fill=green] (three\i)};
  \draw (2,21) node{{%\small
		\textcolor{black}{$f(3)$}}};
  \draw (1.8,24) node{{%\small
		\textcolor{black}{$f(3')$}}};

  \draw[thick] (m1)--(one1);
  \draw[thick] (m1)--(two1); 
  \draw[thick] (m1)--(three2); 

  \draw[thick] (m2)--(one1);
  \draw[thick] (m2)--(two2); 
  \draw[thick] (m2)--(three1); 

  \draw[thick] (m3)--(one2);
  \draw[thick] (m3)--(two1); 
  \draw[thick] (m3)--(three1); 

  \draw[thick] (m4)--(one2);
  \draw[thick] (m4)--(two2); 
  \draw[thick] (m4)--(three2); 

\end{scope}}


r\end{tikzpicture}


==> figX1X2X3.tex <==
\begin{tikzpicture}[scale=0.2,vertex style/.style={draw,
                                   circle,
                                   minimum size=2mm,
                                   inner sep=0pt,
                                   outer sep=0pt,
                                   %shade
                                   }]

{\scriptsize
\begin{scope}[xshift=0cm,yshift=0cm]
  \path \foreach \i in {1}{%
   (11,19) coordinate[vertex style, fill=white] (m\i)};

  \draw (12,20.2) node{{%\small
		\textcolor{black}{$\emptyset$}}};

  \path \foreach \i in {1,2}{%
	(18,13+3*\i) coordinate[vertex style, fill=red] (one\i)};
  \draw (20,16) node{{%\small
		\textcolor{black}{$1$}}};
  \draw (20,19) node{{%\small
		\textcolor{black}{$1'$}}};

  \draw[thick] (m1)--(one2);
  
\end{scope}}

{\scriptsize                                   
\begin{scope}[xshift=0cm,yshift=-10cm]
  \path \foreach \i in {1,...,2}{%
   (11,13+3*\i) coordinate[vertex style, fill=white] (m\i)};

%  \draw (11,17.2) node{{%\small
%		\textcolor{black}{${\{1,2\}}$}}};
%  \draw (11,20.2) node{{%\small
%		\textcolor{black}{$\emptyset$}}};

  \draw (12,17.2) node{{%\small
		\textcolor{black}{$12$}}};
  \draw (12,20.2) node{{%\small
		\textcolor{black}{$\emptyset$}}};

  \path \foreach \i in {1,2}{%
	(18,13+3*\i) coordinate[vertex style, fill=red] (one\i)};
  \draw (20,16) node{{%\small
		\textcolor{black}{$1$}}};
  \draw (20,19) node{{%\small
		\textcolor{black}{$1'$}}};


  \path \foreach \i in {1,2}{%
	(4,13+3*\i) coordinate[vertex style, fill=blue] (two\i)};
  \draw (2,16) node{{%\small
		\textcolor{black}{$2$}}};
  \draw (2,19) node{{%\small
		\textcolor{black}{$2'$}}};

%  \path \foreach \i in {1,2}{%
%	(4,18+3*\i) coordinate[vertex style, fill=green] (three\i)};
%  \draw (2,21) node{{%\small
%		\textcolor{black}{$3$}}};
%  \draw (2,24) node{{%\small
%		\textcolor{black}{$3'$}}};

  \draw[thick] (m1)--(one1);
  \draw[thick] (m1)--(two1); 
%  \draw[thick] (m1)--(three2); 

%  \draw[thick] (m2)--(one1);
%  \draw[thick] (m2)--(two2); 
%  \draw[thick] (m2)--(three1); 

%  \draw[thick] (m3)--(one2);
%  \draw[thick] (m3)--(two1); 
%  \draw[thick] (m3)--(three1); 

  \draw[thick] (m2)--(one2);
  \draw[thick] (m2)--(two2); 
%  \draw[thick] (m4)--(three2); 
  
\end{scope}}

{\scriptsize
\begin{scope}[xshift=25cm,yshift=-5cm]
  \path \foreach \i in {1,...,4}{%
    (11,7.5+4*\i) coordinate[vertex style, fill=white] (m\i)};
%
%  \draw (12,10) node{{%\small
%		\textcolor{black}{${\{1,2\}}$}}};
%  \draw (12,16.8) node{{%\small
%		\textcolor{black}{${\{1,3\}}$}}};
%  \draw (12,20.5) node{{%\small
%		\textcolor{black}{${\{2,3\}}$}}};
%  \draw (11,25) node{{%\small
%		\textcolor{black}{${\emptyset}$}}};

  \draw (12.5,11) node{{%\small
		\textcolor{black}{$12$}}};
  \draw (12.5,16.5) node{{%\small
		\textcolor{black}{$13$}}};
  \draw (12.5,20.5) node{{%\small
		\textcolor{black}{$23$}}};
  \draw (12,25) node{{%\small
		\textcolor{black}{$\emptyset$}}};

  \path \foreach \i in {1,2}{%
	(18,13+3*\i) coordinate[vertex style, fill=red] (one\i)};
  \draw (20,16) node{{%\small
		\textcolor{black}{$1$}}};
  \draw (20,19) node{{%\small
		\textcolor{black}{$1'$}}};


  \path \foreach \i in {1,2}{%
	(4,8+3*\i) coordinate[vertex style, fill=blue] (two\i)};
  \draw (2,11) node{{%\small
		\textcolor{black}{$2$}}};
  \draw (2,14) node{{%\small
		\textcolor{black}{$2'$}}};

  \path \foreach \i in {1,2}{%
	(4,18+3*\i) coordinate[vertex style, fill=green] (three\i)};
  \draw (2,21) node{{%\small
		\textcolor{black}{$3$}}};
  \draw (2,24) node{{%\small
		\textcolor{black}{$3'$}}};

  \draw[thick] (m1)--(one1);
  \draw[thick] (m1)--(two1); 
  \draw[thick] (m1)--(three2); 

  \draw[thick] (m2)--(one1);
  \draw[thick] (m2)--(two2); 
  \draw[thick] (m2)--(three1); 

  \draw[thick] (m3)--(one2);
  \draw[thick] (m3)--(two1); 
  \draw[thick] (m3)--(three1); 

  \draw[thick] (m4)--(one2);
  \draw[thick] (m4)--(two2); 
  \draw[thick] (m4)--(three2); 

\end{scope}}


r\end{tikzpicture}


==> figYC3.tex <==
\begin{tikzpicture}[scale=0.18,vertex style/.style={draw,
                                   circle,
                                   minimum size=2mm,
                                   inner sep=0pt,
                                   outer sep=0pt,
                                   %shade
                                   }]

{\scriptsize                                  
\begin{scope}[xshift=0cm,yshift=0cm]
% Y(C3)

% draw vertices
\foreach \i in {0,1,2} {
\def\cenx{0}
\def\ceny{10}
\pgfmathsetmacro\iplus{int(\i+1)}
\pgfmathsetmacro\prev{int(mod(int(\i-1+3),3)+1)}
\pgfmathsetmacro\succ{int(mod(int(\i+1+3),3)+1)}
  \begin{scope}[rotate around={120*\i:(0,0)}]
    \draw[fill=gray, opacity=.2] (\cenx,\ceny) circle (6.8);
    \draw (\cenx,\ceny+8.8) node {{\textcolor{black}{$Y(\iplus)$}}};
    
    \draw (\cenx-2.8,\ceny+3.8) node {{\textcolor{black}{$\emptyset_{\iplus}$}}};
    \draw (\cenx-1.5,\ceny+2.5) coordinate[vertex style] (emp\i);
    \draw (\cenx+1.5,\ceny+2.5) coordinate[vertex style] (full\i);
    \draw (\cenx+2.8,\ceny+3.8) node {{\textcolor{black}{$\prev \succ$}}};

    \draw (\cenx-3.5,\ceny-1.8) coordinate[vertex style] (succ\i);
    \draw (\cenx-1.8,\ceny-3.5) coordinate[vertex style] (succ\i');
    \draw (\cenx+3.5,\ceny-1.8) coordinate[vertex style] (prev\i);
    \draw (\cenx+1.8,\ceny-3.5) coordinate[vertex style] (prev\i');
    
    \draw (\cenx-4.8,\ceny-1.2) node {{\textcolor{black}{$\succ$}}};
    \draw (\cenx-1.3,\ceny-5.2) node {{\textcolor{black}{$\succ'$}}};
    \draw (\cenx+4.8,\ceny-1.2) node {{\textcolor{black}{$\prev$}}};
    \draw (\cenx+1.3,\ceny-5.2) node {{\textcolor{black}{$\prev'$}}};

    \draw (prev\i')--(emp\i)--(succ\i');
    \draw (prev\i)--(full\i)--(succ\i);
  \end{scope}
}

%draw edges
\foreach \i in {0,1,2} {
    \pgfmathsetmacro\prev{int(mod(int(\i-1+3),3))}
    \pgfmathsetmacro\succ{int(mod(int(\i+1+3),3))}
    \draw (succ\i)--(prev\succ);
    \draw (succ\i')--(prev\succ');
}


\end{scope}}


{\scriptsize
\draw (16,18) node {{\textcolor{black}{$Y(C_3)$}}};
\draw[dashed] (19,-15)--(19,20);
\draw (22,18) node {{\textcolor{black}{$\tilde Y(C_3)$}}};}


{\scriptsize                                  
\begin{scope}[xshift=38cm,yshift=0cm]
% Y(C3)

% draw vertices
\foreach \i in {0,1,2} {
\def\cenx{0}
\def\ceny{10}
\pgfmathsetmacro\iplus{int(\i+1)}
\pgfmathsetmacro\prev{int(mod(int(\i-1+3),3)+1)}
\pgfmathsetmacro\succ{int(mod(int(\i+1+3),3)+1)}
  \begin{scope}[rotate around={120*\i:(0,0)}]
    \draw[fill=gray, opacity=.2] (\cenx,\ceny) circle (6.8);
    \draw (\cenx,\ceny+8.8) node {{\textcolor{black}{$Y(\iplus)$}}};
    
    \draw (\cenx-2.8,\ceny+3.8) node {{\textcolor{black}{$\emptyset_{\iplus}$}}};
    \draw (\cenx-1.5,\ceny+2.5) coordinate[vertex style] (emp\i);
    \draw (\cenx+1.5,\ceny+2.5) coordinate[vertex style] (full\i);
    \draw (\cenx+2.8,\ceny+3.8) node {{\textcolor{black}{$\prev\succ$}}};

    \draw (\cenx-3.5,\ceny-1.8) coordinate[vertex style] (succ\i);
    \draw (\cenx-1.8,\ceny-3.5) coordinate[vertex style] (succ\i');
    \draw (\cenx+3.5,\ceny-1.8) coordinate[vertex style] (prev\i);
    \draw (\cenx+1.8,\ceny-3.5) coordinate[vertex style] (prev\i');
    
    \draw (\cenx-4.8,\ceny-1.2) node {{\textcolor{black}{$\succ$}}};
    \draw (\cenx-1.3,\ceny-5.2) node {{\textcolor{black}{$\succ'$}}};
    \draw (\cenx+4.8,\ceny-1.2) node {{\textcolor{black}{$\prev$}}};
    \draw (\cenx+1.3,\ceny-5.2) node {{\textcolor{black}{$\prev'$}}};

    \draw (prev\i')--(emp\i)--(succ\i');
    \draw (prev\i)--(full\i)--(succ\i);
  \end{scope}
}

%draw edges
\foreach \i in {0,1,2} {
    \pgfmathsetmacro\prev{int(mod(int(\i-1+3),3))}
    \pgfmathsetmacro\succ{int(mod(int(\i+1+3),3))}
    %twisted edge
    \ifthenelse{\not\equal{\i}{0}} {
        \draw (succ\i)--(prev\succ);
        \draw (succ\i')--(prev\succ');
    } {
        \draw[color=red,line width=0.4mm] (succ\i)--(prev\succ');
        \draw[color=red,line width=0.4mm] (succ\i')--(prev\succ);
    }
}
\end{scope}}

\end{tikzpicture}


==> figYP3.tex <==
\begin{tikzpicture}[scale=0.25,vertex style/.style={draw,
                                   circle,
                                   minimum size=2mm,
                                   inner sep=0pt,
                                   outer sep=0pt,
                                   %shade
                                   }]

{\scriptsize                                  
\begin{scope}[xshift=-10cm,yshift=0cm]
% Y(P3)
% draw vertices

\def\cloudwidth{10}
\def\horwidth{3}

\def \j{1}
\pgfmathsetmacro\jaone{int(\j+1)}
\draw[fill=gray, opacity=.2] (\cloudwidth*\j-15+\horwidth-1,5.5) rectangle (\cloudwidth*\j-15+2*\horwidth+1,12.5);
\draw (\cloudwidth*\j-15+\horwidth*1.5,13.5) node {{\textcolor{black}{$Y(\j)$}}};

\draw (\cloudwidth*\j-15+\horwidth,9) coordinate[vertex style] (middleup\j);
\draw (\cloudwidth*\j-15+\horwidth,10.5) node {{\textcolor{black}{$\emptyset_{\j}$}}};

\draw (\cloudwidth*\j-15+2*\horwidth,6.5) node {{\textcolor{black}{$\jaone$}}};
\draw (\cloudwidth*\j-15+2*\horwidth,8) coordinate[vertex style] (rightdown\j);
\draw (\cloudwidth*\j-15+2*\horwidth,10) coordinate[vertex style] (rightup\j);
\draw (\cloudwidth*\j-15+2*\horwidth,11.5) node {{\textcolor{black}{$\jaone'$}}};

\foreach \j in {2,3} {
    \draw[fill=gray, opacity=.2] (\cloudwidth*\j-15-1,5.5) rectangle (\cloudwidth*\j-15+2*\horwidth+1,12.5);
    \draw (\cloudwidth*\j-15+\horwidth,13.5) node {{\textcolor{black}{$Y(\j)$}}};
    
    \pgfmathsetmacro\jmone{int(\j-1)}
    \pgfmathsetmacro\jaone{int(\j+1)}
    \draw (\cloudwidth*\j-15,6.5) node {{\textcolor{black}{$\jmone$}}};
    \draw (\cloudwidth*\j-15,8) coordinate[vertex style] (leftdown\j);
    \draw (\cloudwidth*\j-15,10) coordinate[vertex style] (leftup\j);
    \draw (\cloudwidth*\j-15,11.5) node {{\textcolor{black}{$\jmone'$}}};

    \draw (\cloudwidth*\j-15+\horwidth,6.5) node {{\textcolor{black}{$\jmone\jaone$}}};
    \draw (\cloudwidth*\j-15+\horwidth,8) coordinate[vertex style] (middledown\j);
    \draw (\cloudwidth*\j-15+\horwidth,10) coordinate[vertex style] (middleup\j);
    \draw (\cloudwidth*\j-15+\horwidth,11.5) node {{\textcolor{black}{$\emptyset_{\j}$}}};
    
    \draw (\cloudwidth*\j-15+2*\horwidth,6.5) node {{\textcolor{black}{$\jaone$}}};
    \draw (\cloudwidth*\j-15+2*\horwidth,8) coordinate[vertex style] (rightdown\j);
    \draw (\cloudwidth*\j-15+2*\horwidth,10) coordinate[vertex style] (rightup\j);
    \draw (\cloudwidth*\j-15+2*\horwidth,11.5) node {{\textcolor{black}{$\jaone'$}}};
}


\def \j{4}
\pgfmathsetmacro\jmone{int(\j-1)}
\draw[fill=gray, opacity=.2] (\cloudwidth*\j-15-1,5.5) rectangle (\cloudwidth*\j-15+\horwidth+1,12.5);
\draw (\cloudwidth*\j-15+\horwidth*0.5,13.5) node {{\textcolor{black}{$Y(\j)$}}};

\draw (\cloudwidth*\j-15,6.5) node {{\textcolor{black}{$\jmone$}}};
\draw (\cloudwidth*\j-15,8) coordinate[vertex style] (leftdown\j);
\draw (\cloudwidth*\j-15,10) coordinate[vertex style] (leftup\j);
\draw (\cloudwidth*\j-15,11.5) node {{\textcolor{black}{$\jmone'$}}};

\draw (\cloudwidth*\j-15+3,9) coordinate[vertex style] (middleup\j);
\draw (\cloudwidth*\j-15+3,10.5) node {{\textcolor{black}{$\emptyset_{\j}$}}};

% draw lines

% lines in a cloud
\foreach \j in {1,...,4} {
    \ifthenelse{\not\equal{\j}{1}}{
        \draw (leftup\j)--(middleup\j)
    }{};
    \ifthenelse{\not\equal{\j}{4}}{
        \draw (middleup\j)--(rightup\j);
    }{};
    \ifthenelse{\not\equal{\j}{1} \and \not\equal{\j}{4}}{
        \draw (leftdown\j)--(middledown\j);
        \draw (middledown\j)--(rightdown\j);
    }{};
}

% lines between clouds
\foreach \j in {1,...,3} {
    \pgfmathsetmacro\jaone{int(\j+1)}
    \draw (rightup\j)--(leftup\jaone);
    \draw (rightdown\j)--(leftdown\jaone);
}
\end{scope}}

{\scriptsize
\draw (-16,5) node {{\textcolor{black}{$Y(P_3)$}}};
\draw[dashed] (-18,4)--(20,4);
\draw (-16,3) node {{\textcolor{black}{$\tilde Y(P_3)$}}};}

{\scriptsize                                   
\begin{scope}[xshift=-10cm,yshift=-10cm]
%\tilde Y(P3)
% draw vertices

\def\cloudwidth{10}
\def\horwidth{3}

\def \j{1}
\pgfmathsetmacro\jaone{int(\j+1)}
\draw[fill=gray, opacity=.2] (\cloudwidth*\j-15+\horwidth-1,5.5) rectangle (\cloudwidth*\j-15+2*\horwidth+1,12.5);
\draw (\cloudwidth*\j-15+\horwidth*1.5,4.5) node {{\textcolor{black}{$Y(\j)$}}};

\draw (\cloudwidth*\j-15+\horwidth,9) coordinate[vertex style] (middleup\j);
\draw (\cloudwidth*\j-15+\horwidth,10.5) node {{\textcolor{black}{$\emptyset_{\j}$}}};

\draw (\cloudwidth*\j-15+2*\horwidth,6.5) node {{\textcolor{black}{$\jaone$}}};
\draw (\cloudwidth*\j-15+2*\horwidth,8) coordinate[vertex style] (rightdown\j);
\draw (\cloudwidth*\j-15+2*\horwidth,10) coordinate[vertex style] (rightup\j);
\draw (\cloudwidth*\j-15+2*\horwidth,11.5) node {{\textcolor{black}{$\jaone'$}}};

\foreach \j in {2,3} {
    \draw[fill=gray, opacity=.2] (\cloudwidth*\j-15-1,5.5) rectangle (\cloudwidth*\j-15+2*\horwidth+1,12.5);
    \draw (\cloudwidth*\j-15+\horwidth,4.5) node {{\textcolor{black}{$Y(\j)$}}};
    
    \pgfmathsetmacro\jmone{int(\j-1)}
    \pgfmathsetmacro\jaone{int(\j+1)}
    \draw (\cloudwidth*\j-15,6.5) node {{\textcolor{black}{$\jmone$}}};
    \draw (\cloudwidth*\j-15,8) coordinate[vertex style] (leftdown\j);
    \draw (\cloudwidth*\j-15,10) coordinate[vertex style] (leftup\j);
    \draw (\cloudwidth*\j-15,11.5) node {{\textcolor{black}{$\jmone'$}}};

    \draw (\cloudwidth*\j-15+\horwidth,6.5) node {{\textcolor{black}{$\jmone\jaone$}}};
    \draw (\cloudwidth*\j-15+\horwidth,8) coordinate[vertex style] (middledown\j);
    \draw (\cloudwidth*\j-15+\horwidth,10) coordinate[vertex style] (middleup\j);
    \draw (\cloudwidth*\j-15+\horwidth,11.5) node {{\textcolor{black}{$\emptyset_{\j}$}}};
    
    \draw (\cloudwidth*\j-15+2*\horwidth,6.5) node {{\textcolor{black}{$\jaone$}}};
    \draw (\cloudwidth*\j-15+2*\horwidth,8) coordinate[vertex style] (rightdown\j);
    \draw (\cloudwidth*\j-15+2*\horwidth,10) coordinate[vertex style] (rightup\j);
    \draw (\cloudwidth*\j-15+2*\horwidth,11.5) node {{\textcolor{black}{$\jaone'$}}};
}


\def \j{4}
\pgfmathsetmacro\jmone{int(\j-1)}
\draw[fill=gray, opacity=.2] (\cloudwidth*\j-15-1,5.5) rectangle (\cloudwidth*\j-15+\horwidth+1,12.5);
\draw (\cloudwidth*\j-15+\horwidth*0.5,4.5) node {{\textcolor{black}{$Y(\j)$}}};

\draw (\cloudwidth*\j-15,6.5) node {{\textcolor{black}{$\jmone$}}};
\draw (\cloudwidth*\j-15,8) coordinate[vertex style] (leftdown\j);
\draw (\cloudwidth*\j-15,10) coordinate[vertex style] (leftup\j);
\draw (\cloudwidth*\j-15,11.5) node {{\textcolor{black}{$\jmone'$}}};

\draw (\cloudwidth*\j-15+3,9) coordinate[vertex style] (middleup\j);
\draw (\cloudwidth*\j-15+3,10.5) node {{\textcolor{black}{$\emptyset_{\j}$}}};

% draw lines

% lines in a cloud
\foreach \j in {1,...,4} {
    \ifthenelse{\not\equal{\j}{1}}{
        \draw (leftup\j)--(middleup\j)
    }{};
    \ifthenelse{\not\equal{\j}{4}}{
        \draw (middleup\j)--(rightup\j);
    }{};
    \ifthenelse{\not\equal{\j}{1} \and \not\equal{\j}{4}}{
        \draw (leftdown\j)--(middledown\j);
        \draw (middledown\j)--(rightdown\j);
    }{};
}

% lines between clouds

% twisted edge
\draw[color=red,line width=0.4mm] (rightup1)--(leftdown2);
\draw[color=red,line width=0.4mm] (rightdown1)--(leftup2);

\foreach \j in {2,...,3} {
    \pgfmathsetmacro\jaone{int(\j+1)}
    \draw (rightup\j)--(leftup\jaone);
    \draw (rightdown\j)--(leftdown\jaone);
}
\end{scope}}

\end{tikzpicture}


==> figYP4P6.tex <==
\begin{tikzpicture}[scale=0.25,vertex style/.style={draw,
                                   circle,
                                   minimum size=2mm,
                                   inner sep=0pt,
                                   outer sep=0pt,
                                   %shade
                                   }]

{\scriptsize                                  
\begin{scope}[xshift=-10cm,yshift=0cm]
% Y(P3)
% draw vertices

\def\cloudwidth{20}
\def\horwidth{7}

\def \j{1}
\pgfmathsetmacro\jaone{int(\j+1)}
\draw[fill=gray, opacity=.2] (\cloudwidth*\j-15+\horwidth+2,5.5) rectangle (\cloudwidth*\j-15+2*\horwidth+2,12.5);
\draw (\cloudwidth*\j-15+\horwidth*1.5+2,13.5) node {{\textcolor{black}{$Y(\j)$}}};

\draw (\cloudwidth*\j-15+\horwidth+4,9) coordinate[vertex style] (middledown\j);
\draw (\cloudwidth*\j-15+\horwidth+4,10.5) node {{\textcolor{black}{$\emptyset_1$}}};

\draw (\cloudwidth*\j-15+2*\horwidth,6.5) node {{\textcolor{black}{$b(1,2)$}}};
\draw (\cloudwidth*\j-15+2*\horwidth,8) coordinate[vertex style] (rightdown\j);
\draw (\cloudwidth*\j-15+2*\horwidth,10) coordinate[vertex style] (rightup\j);
\draw (\cloudwidth*\j-15+2*\horwidth,11.5) node {{\textcolor{black}{$a(1,2)$}}};

\foreach \j in {2} {
    \draw[fill=gray, opacity=.2] (\cloudwidth*\j-15-2,5.5) rectangle (\cloudwidth*\j-15+2*\horwidth+2,12.5);
    \draw (\cloudwidth*\j-15+\horwidth,13.5) node {{\textcolor{black}{$Y(\j)$}}};
    
    \pgfmathsetmacro\jmone{int(\j-1)}
    \pgfmathsetmacro\jaone{int(\j+1)}
    \draw (\cloudwidth*\j-15,6.5) node {{\textcolor{black}{$b(2,1)$}}};
    \draw (\cloudwidth*\j-15,8) coordinate[vertex style] (leftdown\j);
    \draw (\cloudwidth*\j-15,10) coordinate[vertex style] (leftup\j);
    \draw (\cloudwidth*\j-15,11.5) node {{\textcolor{black}{$a(2,1)$}}};

    \draw (\cloudwidth*\j-15+\horwidth,6.5) node {{\textcolor{black}{$\emptyset_2$}}};
    \draw (\cloudwidth*\j-15+\horwidth,8) coordinate[vertex style] (middledown\j);
    \draw (\cloudwidth*\j-15+\horwidth,10) coordinate[vertex style] (middleup\j);
    \draw (\cloudwidth*\j-15+\horwidth,11.5) node {{\textcolor{black}{$\{a(2,1),a(2,3)\}$}}};
    
    \draw (\cloudwidth*\j-15+2*\horwidth,6.5) node {{\textcolor{black}{$b(2,3)$}}};
    \draw (\cloudwidth*\j-15+2*\horwidth,8) coordinate[vertex style] (rightdown\j);
    \draw (\cloudwidth*\j-15+2*\horwidth,10) coordinate[vertex style] (rightup\j);
    \draw (\cloudwidth*\j-15+2*\horwidth,11.5) node {{\textcolor{black}{$a(2,3)$}}};
}


\def \j{3}
\pgfmathsetmacro\jmone{int(\j-1)}
\draw[fill=gray, opacity=.2] (\cloudwidth*\j-15-2,5.5) rectangle (\cloudwidth*\j-15+\horwidth-2,12.5);
\draw (\cloudwidth*\j-15+\horwidth*0.5-2,13.5) node {{\textcolor{black}{$Y(\j)$}}};

\draw (\cloudwidth*\j-15,6.5) node {{\textcolor{black}{$b(3,2)$}}};
\draw (\cloudwidth*\j-15,8) coordinate[vertex style] (leftdown\j);
\draw (\cloudwidth*\j-15,10) coordinate[vertex style] (leftup\j);
\draw (\cloudwidth*\j-15,11.5) node {{\textcolor{black}{$a(3,2)$}}};

\draw (\cloudwidth*\j-15+3,9) coordinate[vertex style] (middledown\j);
\draw (\cloudwidth*\j-15+3,10.5) node {{\textcolor{black}{$\emptyset_3$}}};

% draw lines

% lines in a cloud
\foreach \j in {1,...,3} {
    \ifthenelse{\not\equal{\j}{1}}{
        \draw (leftdown\j)--(middledown\j);
    }{};
    \ifthenelse{\not\equal{\j}{3}}{
        \draw (middledown\j)--(rightdown\j);
    }{};
    \ifthenelse{\not\equal{\j}{1} \and \not\equal{\j}{3}}{
        \draw (leftup\j)--(middleup\j);
        \draw (middleup\j)--(rightup\j);
    }{};
}

% lines between clouds
\foreach \j in {1,...,2} {
    \pgfmathsetmacro\jaone{int(\j+1)}
    \draw (rightup\j)--(leftup\jaone);
    \draw (rightdown\j)--(leftdown\jaone);
}
\end{scope}}

% {\scriptsize
% \draw (-18,5) node {{\textcolor{black}{$Y(P_3)$}}};
% \draw[dashed] (-20,4)--(25,4);
% \draw (-18,3) node {{\textcolor{black}{$\tilde Y(P_3)$}}};
% }

{\scriptsize                                  
\begin{scope}[xshift=-10cm,yshift=-10cm]
% Y(P3)
% draw vertices

\def\cloudwidth{20}
\def\horwidth{7}

\def \j{1}
\pgfmathsetmacro\jaone{int(\j+1)}
% \draw[dashed] (\cloudwidth*\j-15+\horwidth+2,5.5) rectangle (\cloudwidth*\j-15+2*\horwidth+2,12.5);
% \draw (\cloudwidth*\j-15+\horwidth*1.5+2,13.5) node {{\textcolor{black}{$Y(\j)$}}};

\draw (\cloudwidth*\j-15+\horwidth+4,9) coordinate[vertex style] (middledown\j);
\draw (\cloudwidth*\j-15+\horwidth+4,10.5) node {{\textcolor{black}{$\emptyset_3$}}};

\draw (\cloudwidth*\j-15+2*\horwidth,6.5) node {{\textcolor{black}{$b(3,2)$}}};
\draw (\cloudwidth*\j-15+2*\horwidth,8) coordinate[vertex style] (rightdown\j);
\draw (\cloudwidth*\j-15+2*\horwidth,10) coordinate[vertex style] (rightup\j);
\draw (\cloudwidth*\j-15+2*\horwidth,11.5) node {{\textcolor{black}{$a(1,2)$}}};

\foreach \j in {2} {
    \draw[fill=gray, opacity=.2] (\cloudwidth*\j-15-2,5.5) rectangle (\cloudwidth*\j-15+2*\horwidth+2,12.5);
    \draw (\cloudwidth*\j-15+\horwidth,4.5) node {{\textcolor{black}{$Y(\j)$}}};
    
    \pgfmathsetmacro\jmone{int(\j-1)}
    \pgfmathsetmacro\jaone{int(\j+1)}
    \draw (\cloudwidth*\j-15,6.5) node {{\textcolor{black}{$b(2,3)$}}};
    \draw (\cloudwidth*\j-15,8) coordinate[vertex style] (leftdown\j);
    \draw (\cloudwidth*\j-15,10) coordinate[vertex style] (leftup\j);
    \draw (\cloudwidth*\j-15,11.5) node {{\textcolor{black}{$a(2,1)$}}};

    \draw (\cloudwidth*\j-15+\horwidth,6.5) node {{\textcolor{black}{$\emptyset_2$}}};
    \draw (\cloudwidth*\j-15+\horwidth,8) coordinate[vertex style] (middledown\j);
    \draw (\cloudwidth*\j-15+\horwidth,10) coordinate[vertex style] (middleup\j);
    \draw (\cloudwidth*\j-15+\horwidth,11.5) node {{\textcolor{black}{$\{a(2,1),a(2,3)\}$}}};
    
    \draw (\cloudwidth*\j-15+2*\horwidth,6.5) node {{\textcolor{black}{$b(2,1)$}}};
    \draw (\cloudwidth*\j-15+2*\horwidth,8) coordinate[vertex style] (rightdown\j);
    \draw (\cloudwidth*\j-15+2*\horwidth,10) coordinate[vertex style] (rightup\j);
    \draw (\cloudwidth*\j-15+2*\horwidth,11.5) node {{\textcolor{black}{$a(2,3)$}}};
}


\def \j{3}
\pgfmathsetmacro\jmone{int(\j-1)}
% \draw[dashed] (\cloudwidth*\j-15-2,5.5) rectangle (\cloudwidth*\j-15+\horwidth-2,12.5);
% \draw (\cloudwidth*\j-15+\horwidth*0.5-2,13.5) node {{\textcolor{black}{$Y(\j)$}}};

\draw (\cloudwidth*\j-15,6.5) node {{\textcolor{black}{$b(1,2)$}}};
\draw (\cloudwidth*\j-15,8) coordinate[vertex style] (leftdown\j);
\draw (\cloudwidth*\j-15,10) coordinate[vertex style] (leftup\j);
\draw (\cloudwidth*\j-15,11.5) node {{\textcolor{black}{$a(3,2)$}}};

\draw (\cloudwidth*\j-15+3,9) coordinate[vertex style] (middledown\j);
\draw (\cloudwidth*\j-15+3,10.5) node {{\textcolor{black}{$\emptyset_1$}}};

% draw lines

% lines in a cloud
\foreach \j in {1,...,3} {
    \ifthenelse{\not\equal{\j}{1}}{
        \draw (leftdown\j)--(middledown\j);
    }{};
    \ifthenelse{\not\equal{\j}{3}}{
        \draw (middledown\j)--(rightdown\j);
    }{};
    \ifthenelse{\not\equal{\j}{1} \and \not\equal{\j}{3}}{
        \draw (leftup\j)--(middleup\j);
        \draw (middleup\j)--(rightup\j);
    }{};
}

% lines between clouds
\foreach \j in {1,...,2} {
    \pgfmathsetmacro\jaone{int(\j+1)}
    \draw (rightup\j)--(leftup\jaone);
    \draw (rightdown\j)--(leftdown\jaone);
}
\end{scope}}

\end{tikzpicture}


==> figautoY2.tex <==
\begin{tikzpicture}[scale=0.2,vertex style/.style={draw,
                                   circle,
                                   minimum size=2mm,
                                   inner sep=0pt,
                                   outer sep=0pt,
                                   %shade
                                   }]



{\scriptsize                                   
\begin{scope}[]
  \path \foreach \i in {1,...,2}{%
   (11,13+3*\i) coordinate[vertex style, fill=white] (m\i)};

  \draw (12,17.2) node{{%\small
		\textcolor{black}{$12$}}};
  \draw (12,20.2) node{{%\small
		\textcolor{black}{$\emptyset$}}};

  \path \foreach \i in {1,2}{%
	(18,13+3*\i) coordinate[vertex style, fill=white] (one\i)};
  \draw (20,16) node{{%\small
		\textcolor{black}{$1$}}};
  \draw (20,19) node{{%\small
		\textcolor{black}{$1'$}}};


  \path \foreach \i in {1,2}{%
	(4,13+3*\i) coordinate[vertex style, fill=white] (two\i)};
  \draw (2,16) node{{%\small
		\textcolor{black}{$2$}}};
  \draw (2,19) node{{%\small
		\textcolor{black}{$2'$}}};

  \draw[thick] (m1)--(one1);
  \draw[thick] (m1)--(two1); 


  \draw[thick] (m2)--(one2);
  \draw[thick] (m2)--(two2); 
  
\end{scope}}


{\scriptsize                                   
\begin{scope}[xshift=30cm,yshift=0cm]
  \path \foreach \i in {1,...,2}{%
   (11,13+3*\i) coordinate[vertex style, fill=white] (m\i)};

  \draw (12,17.3) node{{%\small
		\textcolor{black}{$g(\emptyset)$}}};
  \draw (12,20.3) node{{%\small
		\textcolor{black}{$g(12)$}}};

  \path \foreach \i in {1,2}{%
	(18,13+3*\i) coordinate[vertex style, fill=white] (one\i)};
  \draw (20.2,16) node{{%\small
		\textcolor{black}{$g(2')$}}};
  \draw (20.2,19) node{{%\small
		\textcolor{black}{$g(1)$}}};


  \path \foreach \i in {1,2}{%
	(4,13+3*\i) coordinate[vertex style, fill=white] (two\i)};
  \draw (1.8,16) node{{%\small
		\textcolor{black}{$g(1')$}}};
  \draw (1.8,19) node{{%\small
		\textcolor{black}{$g(2)$}}};

  \draw[thick] (m1)--(one1);
  \draw[thick] (m1)--(two1); 


  \draw[thick] (m2)--(one2);
  \draw[thick] (m2)--(two2); 
  
\end{scope}}



r\end{tikzpicture}


==> figautoY3.tex <==
\begin{tikzpicture}[scale=0.2,vertex style/.style={draw,
                                   circle,
                                   minimum size=2mm,
                                   inner sep=0pt,
                                   outer sep=0pt,
                                   %shade
                                   }]


{\scriptsize
\begin{scope}[]
  \path \foreach \i in {1,...,4}{%
   (11,7.5+4*\i) coordinate[vertex style, fill=white] (m\i)};

%  \draw (12,10) node{{%\small
%		\textcolor{black}{${\{1,2\}}$}}};
%  \draw (12,16.8) node{{%\small
%		\textcolor{black}{${\{1,3\}}$}}};
%  \draw (12,20.5) node{{%\small
%		\textcolor{black}{${\{2,3\}}$}}};
%  \draw (11,25) node{{%\small
%		\textcolor{black}{${\emptyset}$}}};

  \draw (12.5,11) node{{%\small
		\textcolor{black}{$12$}}};
  \draw (12.5,16.5) node{{%\small
		\textcolor{black}{$13$}}};
  \draw (12.5,20.5) node{{%\small
		\textcolor{black}{$23$}}};
  \draw (12,25) node{{%\small
		\textcolor{black}{$\emptyset$}}};

  \path \foreach \i in {1,2}{%
	(18,13+3*\i) coordinate[vertex style, fill=white] (one\i)};
  \draw (20,16) node{{%\small
		\textcolor{black}{$1$}}};
  \draw (20,19) node{{%\small
		\textcolor{black}{$1'$}}};


  \path \foreach \i in {1,2}{%
	(4,8+3*\i) coordinate[vertex style, fill=white] (two\i)};
  \draw (2,11) node{{%\small
		\textcolor{black}{$2$}}};
  \draw (2,14) node{{%\small
		\textcolor{black}{$2'$}}};

  \path \foreach \i in {1,2}{%
	(4,18+3*\i) coordinate[vertex style, fill=white] (three\i)};
  \draw (2,21) node{{%\small
		\textcolor{black}{$3$}}};
  \draw (2,24) node{{%\small
		\textcolor{black}{$3'$}}};

  \draw[thick] (m1)--(one1);
  \draw[thick] (m1)--(two1); 
  \draw[thick] (m1)--(three2); 

  \draw[thick] (m2)--(one1);
  \draw[thick] (m2)--(two2); 
  \draw[thick] (m2)--(three1); 

  \draw[thick] (m3)--(one2);
  \draw[thick] (m3)--(two1); 
  \draw[thick] (m3)--(three1); 

  \draw[thick] (m4)--(one2);
  \draw[thick] (m4)--(two2); 
  \draw[thick] (m4)--(three2); 

\end{scope}}


%
%{\scriptsize
%\begin{scope}[xshift=23cm]
%  
%  \draw (0,17.5) node{{
%		\textcolor{black}{$\Longrightarrow$}}};
%
%\end{scope}}

{\scriptsize
\begin{scope}[xshift=25cm]
  \path \foreach \i in {1,...,4}{%
   (11,7.5+4*\i) coordinate[vertex style, fill=white] (m\i)};

%  \draw (12,11) node{{%\small
%		\textcolor{black}{$g(\emptyset)$}}}; 
%  \draw (12.5,17.1) node{{%\small
%		\textcolor{black}{$g(\{1,2\})$}}};
%  \draw (11.1,20.8) node{{%\small
%		\textcolor{black}{$g(\{2,3\})$}}};
%  \draw (12.5,25.3) node{{%\small
%		\textcolor{black}{$g(\{1,3\})$}}};


  \draw (12.5,10.5) node{{%\small
		\textcolor{black}{$g(\emptyset)$}}};
  \draw (12.5,17) node{{%\small
		\textcolor{black}{$g(12)$}}};
  \draw (12.5,21) node{{%\small
		\textcolor{black}{$g(23)$}}};
  \draw (12.5,25) node{{%\small
		\textcolor{black}{$g(13)$}}};

  \path \foreach \i in {1,2}{%
	(18,13+3*\i) coordinate[vertex style, fill=white] (one\i)};
  \draw (20.2,16) node{{%\small
		\textcolor{black}{$g(3')$}}};
  \draw (20,19) node{{%\small
		\textcolor{black}{$g(3)$}}};


  \path \foreach \i in {1,2}{%
	(4,8+3*\i) coordinate[vertex style, fill=white] (two\i)};
  \draw (1.8,11) node{{%\small
		\textcolor{black}{$g(1')$}}};
  \draw (2,14) node{{%\small
		\textcolor{black}{$g(1)$}}};

  \path \foreach \i in {1,2}{%
	(4,18+3*\i) coordinate[vertex style, fill=white] (three\i)};
  \draw (2,21) node{{%\small
		\textcolor{black}{$g(2)$}}};
  \draw (1.8,24) node{{%\small
		\textcolor{black}{$g(2')$}}};

  \draw[thick] (m1)--(one1);
  \draw[thick] (m1)--(two1); 
  \draw[thick] (m1)--(three2); 

  \draw[thick] (m2)--(one1);
  \draw[thick] (m2)--(two2); 
  \draw[thick] (m2)--(three1); 

  \draw[thick] (m3)--(one2);
  \draw[thick] (m3)--(two1); 
  \draw[thick] (m3)--(three1); 

  \draw[thick] (m4)--(one2);
  \draw[thick] (m4)--(two2); 
  \draw[thick] (m4)--(three2); 

\end{scope}}


r\end{tikzpicture}


==> figautoY4.tex <==
\begin{tikzpicture}[scale=0.2,vertex style/.style={draw,
                                   circle,
                                   minimum size=2mm,
                                   inner sep=0pt,
                                   outer sep=0pt,
                                   %shade
                                   }]


{\scriptsize
\begin{scope}[]
  \path \foreach \i in {1,...,8}{%
   (10,7.5+4*\i) coordinate[vertex style, fill=white] (m\i)};

  \draw (10,10) node{{%\small
		\textcolor{black}{$1234$}}};
  \draw (10,14) node{{%\small
		\textcolor{black}{$34$}}};
  \draw (10,18) node{{%\small
		\textcolor{black}{$24$}}};
  \draw (10,22) node{{%\small
		\textcolor{black}{$23$}}};
  \draw (10,29) node{{%\small
		\textcolor{black}{$14$}}};
  \draw (10,33) node{{%\small
		\textcolor{black}{$13$}}};
  \draw (10,37) node{{%\small
		\textcolor{black}{$12$}}};
  \draw (10,41) node{{%\small
		\textcolor{black}{$\emptyset$}}};


  \path \foreach \i in {1,2}{%
	(20,13+3*\i) coordinate[vertex style, fill=white] (one\i)};
  \draw (22,16) node{{%\small
		\textcolor{black}{$1$}}};
  \draw (22,19) node{{%\small
		\textcolor{black}{$1'$}}};

  \path \foreach \i in {1,2}{%
	(20,28+3*\i) coordinate[vertex style, fill=white] (two\i)};
  \draw (22,31) node{{%\small
		\textcolor{black}{$2$}}};
  \draw (22,34) node{{%\small
		\textcolor{black}{$2'$}}};


  \path \foreach \i in {1,2}{%
	(-0,13+3*\i) coordinate[vertex style, fill=white] (three\i)};
  \draw (-2,16) node{{%\small
		\textcolor{black}{$3$}}};
  \draw (-2,19) node{{%\small
		\textcolor{black}{$3'$}}};

  \path \foreach \i in {1,2}{%
	(-0,28+3*\i) coordinate[vertex style, fill=white] (four\i)};
  \draw (-2,31) node{{%\small
		\textcolor{black}{$4$}}};
  \draw (-2,34) node{{%\small
		\textcolor{black}{$4'$}}};

  \draw[thick] (m1)--(one1);
  \draw[thick] (m1)--(two1); 
  \draw[thick] (m1)--(three1);
  \draw[thick] (m1)--(four1); 

  \draw[thick] (m2)--(one2);
  \draw[thick] (m2)--(two2); 
  \draw[thick] (m2)--(three1);
  \draw[thick] (m2)--(four1); 

  \draw[thick] (m3)--(one2);
  \draw[thick] (m3)--(two1); 
  \draw[thick] (m3)--(three2); 
  \draw[thick] (m3)--(four1); 

  \draw[thick] (m4)--(one2);
  \draw[thick] (m4)--(two1); 
  \draw[thick] (m4)--(three1);
  \draw[thick] (m4)--(four2);
  
  \draw[thick] (m5)--(one1);
  \draw[thick] (m5)--(two2); 
  \draw[thick] (m5)--(three2);
  \draw[thick] (m5)--(four1); 

  \draw[thick] (m6)--(one1);
  \draw[thick] (m6)--(two2); 
  \draw[thick] (m6)--(three1);
  \draw[thick] (m6)--(four2); 

  \draw[thick] (m7)--(one1);
  \draw[thick] (m7)--(two1); 
  \draw[thick] (m7)--(three2);
  \draw[thick] (m7)--(four2);
  
  \draw[thick] (m8)--(one2);
  \draw[thick] (m8)--(two2); 
  \draw[thick] (m8)--(three2);
  \draw[thick] (m8)--(four2);  
  
\end{scope}}

% image of g

{\scriptsize
\begin{scope}[xshift=32cm]
  \path \foreach \i in {1,...,8}{%
   (10,7.5+4*\i) coordinate[vertex style, fill=white] (m\i)};

  \draw (10,10) node{{
		\textcolor{black}{$g(4')$}}};
  \draw (10,14.3) node{{
		\textcolor{black}{$g(3')$}}};
  \draw (10,18.2) node{{
		\textcolor{black}{$g(2')$}}};
  \draw (10,22) node{{
		\textcolor{black}{$g(1)$}}};
  \draw (10,29) node{{
		\textcolor{black}{$g(1')$}}};
  \draw (10,33) node{{
		\textcolor{black}{$g(2)$}}};
  \draw (10,37) node{{
		\textcolor{black}{$g(3)$}}};
  \draw (10,41) node{{%\small
		\textcolor{black}{$g(4)$}}};


  \path \foreach \i in {1,2}{%
	(20,13+3*\i) coordinate[vertex style, fill=white] (one\i)};
  \draw (22.2,16) node{{
		\textcolor{black}{$g(23)$}}};
  \draw (22.2,19) node{{
		\textcolor{black}{$g(14)$}}};

  \path \foreach \i in {1,2}{%
	(20,28+3*\i) coordinate[vertex style, fill=white] (two\i)};
  \draw (22.2,31) node{{
		\textcolor{black}{$g(13)$}}};
  \draw (22.2,34) node{{
		\textcolor{black}{$g(24)$}}};


  \path \foreach \i in {1,2}{%
	(-0,13+3*\i) coordinate[vertex style, fill=white] (three\i)};
  \draw (-2.4,16) node{{
		\textcolor{black}{$g(12)$}}};
  \draw (-2.4,19) node{{
		\textcolor{black}{$g(34)$}}};

  \path \foreach \i in {1,2}{%
	(-0,28+3*\i) coordinate[vertex style, fill=white] (four\i)};
  \draw (-2.2,31) node{{
		\textcolor{black}{$g(\emptyset)$}}};
  \draw (-3.2,34) node{{
		\textcolor{black}{$g(1234)$}}};

  \draw[thick] (m1)--(one1);
  \draw[thick] (m1)--(two1); 
  \draw[thick] (m1)--(three1);
  \draw[thick] (m1)--(four1); 

  \draw[thick] (m2)--(one2);
  \draw[thick] (m2)--(two2); 
  \draw[thick] (m2)--(three1);
  \draw[thick] (m2)--(four1); 

  \draw[thick] (m3)--(one2);
  \draw[thick] (m3)--(two1); 
  \draw[thick] (m3)--(three2); 
  \draw[thick] (m3)--(four1); 

  \draw[thick] (m4)--(one2);
  \draw[thick] (m4)--(two1); 
  \draw[thick] (m4)--(three1);
  \draw[thick] (m4)--(four2);
  
  \draw[thick] (m5)--(one1);
  \draw[thick] (m5)--(two2); 
  \draw[thick] (m5)--(three2);
  \draw[thick] (m5)--(four1); 

  \draw[thick] (m6)--(one1);
  \draw[thick] (m6)--(two2); 
  \draw[thick] (m6)--(three1);
  \draw[thick] (m6)--(four2); 

  \draw[thick] (m7)--(one1);
  \draw[thick] (m7)--(two1); 
  \draw[thick] (m7)--(three2);
  \draw[thick] (m7)--(four2);
  
  \draw[thick] (m8)--(one2);
  \draw[thick] (m8)--(two2); 
  \draw[thick] (m8)--(three2);
  \draw[thick] (m8)--(four2);  
  
\end{scope}}


r\end{tikzpicture}


==> figtwistC3.tex <==
\begin{tikzpicture}[scale=0.15,vertex style/.style={draw,
                                   circle,
                                   minimum size=1mm,
                                   inner sep=0pt,
                                   outer sep=0pt,
                                   %shade
                                   }]

% base triangle
{\scriptsize                                  
\begin{scope}[xshift=19cm,yshift=10cm]
%% C3

% draw vertices
\foreach \i in {0} {
\def\cenx{0}
\def\ceny{6}
\pgfmathsetmacro\iplus{int(\i+1)}
%\pgfmathsetmacro\prev{int(mod(int(\i-1+3),3)+1)}
%\pgfmathsetmacro\succ{int(mod(int(\i+1+3),3)+1)}
  \begin{scope}[rotate around={120*\i:(0,0)}]
%    \draw[fill= cyan!40, thin] (\cenx,\ceny) circle (.5);
    \draw (\cenx,\ceny) coordinate[vertex style, minimum size=2mm, fill= cyan!100] (vertex\i);
    
    \draw (\cenx,\ceny+2) node {{\textcolor{black}{$\iplus$}}};
%    
  \end{scope}
}

\foreach \i in {1} {
\def\cenx{0}
\def\ceny{6}
\pgfmathsetmacro\iplus{int(\i+1)}
%\pgfmathsetmacro\prev{int(mod(int(\i-1+3),3)+1)}
%\pgfmathsetmacro\succ{int(mod(int(\i+1+3),3)+1)}
  \begin{scope}[rotate around={120*\i:(0,0)}]
%    \draw[fill= cyan!40, thin] (\cenx,\ceny) circle (.5);
    \draw (\cenx,\ceny) coordinate[vertex style, minimum size=2mm, fill= green!100] (vertex\i);
    
    \draw (\cenx,\ceny+2) node {{\textcolor{black}{$\iplus$}}};
%    
  \end{scope}
}
\foreach \i in {2} {
\def\cenx{0}
\def\ceny{6}
\pgfmathsetmacro\iplus{int(\i+1)}
%\pgfmathsetmacro\prev{int(mod(int(\i-1+3),3)+1)}
%\pgfmathsetmacro\succ{int(mod(int(\i+1+3),3)+1)}
  \begin{scope}[rotate around={120*\i:(0,0)}]
%    \draw[fill= cyan!40, thin] (\cenx,\ceny) circle (.5);
    \draw (\cenx,\ceny) coordinate[vertex style, minimum size=2mm, fill= yellow!100] (vertex\i);
    
    \draw (\cenx,\ceny+2) node {{\textcolor{black}{$\iplus$}}};
%    
  \end{scope}
}

\draw (vertex0)--(vertex1)--(vertex2)--(vertex0);

\draw (0,-6) node {base graph $C_3$};

\draw[color=black, line width=0.4mm] (vertex0)--(vertex1);

\end{scope}}



{\scriptsize                                  
\begin{scope}[xshift=-6cm,yshift=0cm]
% X(C3)

% draw vertices
\foreach \i in {0} {
\def\cenx{0}
\def\ceny{10}
\pgfmathsetmacro\iplus{int(\i+1)}
\pgfmathsetmacro\prev{int(mod(int(\i-1+3),3)+1)}
\pgfmathsetmacro\succ{int(mod(int(\i+1+3),3)+1)}
  \begin{scope}[rotate around={120*\i:(0,0)}]
    \draw[fill= cyan, ultra thin, opacity=0.2] (\cenx,\ceny) circle (6.8);
    \draw (\cenx,\ceny+8.8) node {{\textcolor{black}{$X(\iplus)$}}};
    
%    \draw (\cenx-3.2,\ceny+4.0) node {{\textcolor{black}{$\emptyset$}}};
    \draw (\cenx-1.5,\ceny+2.5) coordinate[vertex style] (emp\i);
    \draw (\cenx+1.5,\ceny+2.5) coordinate[vertex style] (full\i);
%    \draw (\cenx+3.2,\ceny+4.0) node {{\textcolor{black}{$\prev \succ$}}};

    \draw (\cenx-3.5,\ceny-1.8) coordinate[vertex style, fill=red] (succ\i);
    \draw (\cenx-1.8,\ceny-3.5) coordinate[vertex style, fill=red] (succ\i');
    \draw (\cenx+3.5,\ceny-1.8) coordinate[vertex style, fill=blue] (prev\i);
    \draw (\cenx+1.8,\ceny-3.5) coordinate[vertex style, fill=blue] (prev\i');
    
%    \draw (\cenx-4.8,\ceny-1.2) node {{\textcolor{black}{$\succ$}}};
%    \draw (\cenx-1.3,\ceny-5.2) node {{\textcolor{black}{$\succ'$}}};
%    \draw (\cenx+4.8,\ceny-1.2) node {{\textcolor{black}{$\prev$}}};
%    \draw (\cenx+1.3,\ceny-5.2) node {{\textcolor{black}{$\prev'$}}};

    \draw (prev\i')--(emp\i)--(succ\i');
    \draw (prev\i)--(full\i)--(succ\i);
  \end{scope}
}

\foreach \i in {1} {
\def\cenx{0}
\def\ceny{10}
\pgfmathsetmacro\iplus{int(\i+1)}
\pgfmathsetmacro\prev{int(mod(int(\i-1+3),3)+1)}
\pgfmathsetmacro\succ{int(mod(int(\i+1+3),3)+1)}
  \begin{scope}[rotate around={120*\i:(0,0)}]
    \draw[fill= green, ultra thin, opacity=0.2] (\cenx,\ceny) circle (6.8);
    \draw (\cenx+8.8,\ceny) node {{\textcolor{black}{$X(\iplus)$}}};
    
%    \draw (\cenx-3.2,\ceny+4.0) node {{\textcolor{black}{$\emptyset$}}};
    \draw (\cenx-1.5,\ceny+2.5) coordinate[vertex style] (emp\i);
    \draw (\cenx+1.5,\ceny+2.5) coordinate[vertex style] (full\i);
%    \draw (\cenx+3.2,\ceny+4.0) node {{\textcolor{black}{$\prev \succ$}}};

    \draw (\cenx-3.5,\ceny-1.8) coordinate[vertex style, fill=red] (succ\i);
    \draw (\cenx-1.8,\ceny-3.5) coordinate[vertex style, fill=red] (succ\i');
    \draw (\cenx+3.5,\ceny-1.8) coordinate[vertex style, fill=blue] (prev\i);
    \draw (\cenx+1.8,\ceny-3.5) coordinate[vertex style, fill=blue] (prev\i');
    
%    \draw (\cenx-4.8,\ceny-1.2) node {{\textcolor{black}{$\succ$}}};
%    \draw (\cenx-1.3,\ceny-5.2) node {{\textcolor{black}{$\succ'$}}};
%    \draw (\cenx+4.8,\ceny-1.2) node {{\textcolor{black}{$\prev$}}};
%    \draw (\cenx+1.3,\ceny-5.2) node {{\textcolor{black}{$\prev'$}}};

    \draw (prev\i')--(emp\i)--(succ\i');
    \draw (prev\i)--(full\i)--(succ\i);
  \end{scope}
}

\foreach \i in {2} {
\def\cenx{0}
\def\ceny{10}
\pgfmathsetmacro\iplus{int(\i+1)}
\pgfmathsetmacro\prev{int(mod(int(\i-1+3),3)+1)}
\pgfmathsetmacro\succ{int(mod(int(\i+1+3),3)+1)}
  \begin{scope}[rotate around={120*\i:(0,0)}]
    \draw[fill= yellow, ultra thin, opacity=0.2] (\cenx,\ceny) circle (6.8);
    \draw (\cenx-8.8,\ceny) node {{\textcolor{black}{$X(\iplus)$}}};
    
%    \draw (\cenx-3.2,\ceny+4.0) node {{\textcolor{black}{$\emptyset$}}};
    \draw (\cenx-1.5,\ceny+2.5) coordinate[vertex style] (emp\i);
    \draw (\cenx+1.5,\ceny+2.5) coordinate[vertex style] (full\i);
%    \draw (\cenx+3.2,\ceny+4.0) node {{\textcolor{black}{$\prev \succ$}}};

    \draw (\cenx-3.5,\ceny-1.8) coordinate[vertex style, fill=red] (succ\i);
    \draw (\cenx-1.8,\ceny-3.5) coordinate[vertex style, fill=red] (succ\i');
    \draw (\cenx+3.5,\ceny-1.8) coordinate[vertex style, fill=blue] (prev\i);
    \draw (\cenx+1.8,\ceny-3.5) coordinate[vertex style, fill=blue] (prev\i');
    
%    \draw (\cenx-4.8,\ceny-1.2) node {{\textcolor{black}{$\succ$}}};
%    \draw (\cenx-1.3,\ceny-5.2) node {{\textcolor{black}{$\succ'$}}};
%    \draw (\cenx+4.8,\ceny-1.2) node {{\textcolor{black}{$\prev$}}};
%    \draw (\cenx+1.3,\ceny-5.2) node {{\textcolor{black}{$\prev'$}}};

    \draw (prev\i')--(emp\i)--(succ\i');
    \draw (prev\i)--(full\i)--(succ\i);
  \end{scope}
}


%draw edges
%\foreach \i in {0,1,2} {
%    \pgfmathsetmacro\prev{int(mod(int(\i-1+3),3))}
%    \pgfmathsetmacro\succ{int(mod(int(\i+1+3),3))}
%    \draw (succ\i)--(prev\succ);
%    \draw (succ\i')--(prev\succ');
%}

\foreach \i in {0,1,2} {
    \pgfmathsetmacro\prev{int(mod(int(\i-1+3),3))}
    \pgfmathsetmacro\succ{int(mod(int(\i+1+3),3))}
    %twisted edge
    \ifthenelse{\not\equal{\i}{0}} {
        \draw (succ\i)--(prev\succ);
        \draw (succ\i')--(prev\succ');
    } {
        \draw[color=black,line width=0.4mm] (succ\i)--(prev\succ);
        \draw[color=black,line width=0.4mm] (succ\i')--(prev\succ');
    }

}

\draw (0,-13.5) node {$X^k$ from $G_k= C_3$};

\end{scope}}


% strip

{\scriptsize                                  
\begin{scope}[xshift=-16cm,yshift=17cm,scale=4.2,rotate around={180:(3,3)}]

\begin{axis}[
  hide axis,
  view={45}{45}
]

% --- first section of a strip ---

\pgfplotsset{
  colormap={graysteps1}{
    color(0cm)=(gray!0);           
    color(1cm)=(gray!100)    
  }
}

\addplot3[
  surf,
  shader=interp,
  draw=none,
  point meta=x,               
  colormap name=graysteps1,
  fill opacity=1,
  samples y = 12,
  domain    = 41:225,
  y domain  = -0.5:0.5,
  z buffer  = sort,
] (
  {2*cos(x)},
  {2*sin(x)},
  {0.5*y});


% --- second section of a strip ---



\pgfplotsset{
  colormap={graysteps2}{
    color(0cm)=(gray!100);           
    color(1cm)=(gray!0)    
  }
}

\addplot3[
  surf,
  shader=interp,
  draw=none,
  point meta=x,               
  colormap name=graysteps2,
  fill opacity=1,
  samples y = 12,
  domain    = 0:41,
  y domain  = -0.5:0.5,
  z buffer  = sort,
] (
  {2*cos(x)},
  {2*sin(x)},
  {0.5*y});



% --- third section of a strip ---


\pgfplotsset{
  colormap={graysteps3}{
    color(0cm)=(gray!100);           
    color(1cm)=(gray!0)    
  }
}

\addplot3[
  surf,
  shader=interp,
  draw=none,
  point meta=x,               
  colormap name=graysteps3,
  fill opacity=1,
  samples y = 12,
  domain    = 225:360,
  y domain  = -0.5:0.5,
  z buffer  = sort,
] (
  {2*cos(x)},
  {2*sin(x)},
  {0.5*y});


% ---------- upper circle v = +0.25 ----------


\addplot3[
  thick, gray, opacity= .4,
  domain = 0:360, samples = 60, samples y = 0,
] ({2*cos(x)},
   {2*sin(x)},
   {0.25});


% ---------- lower circle v = +0.25 ----------


\addplot3[
  thick, gray, opacity= .4,
  domain = 220:400, samples = 60, samples y = 0,
] ({2*cos(x)},
   {2*sin(x)},
   {-0.25});


\addplot3[
  dashed, thick, gray, opacity= .4,
  domain = 40:100, samples = 60, samples y = 0,
] ({2*cos(x)},
   {2*sin(x)},
   {-0.25});

\addplot3[
  thick, gray, opacity= .4,
  domain = 100:170, samples = 60, samples y = 0,
] ({2*cos(x)},
   {2*sin(x)},
   {-0.25});


\addplot3[
  dashed, thick, gray, opacity= .4,
  domain = 170:220, samples = 60, samples y = 0,
] ({2*cos(x)},
   {2*sin(x)},
   {-0.25});
   


% ---------- upper circle v = +0.1 ----------

\addplot3[
thick, black,
  domain = 60:210, samples = 60, samples y = 0,
] ({2*cos(x)},
   {2*sin(x)},
   {0.1});


\addplot3[
  dashed, thick, black,
  domain = 210:420, samples = 60, samples y = 0,
] ({2*cos(x)},
   {2*sin(x)},
   {0.1});


% ---------- lower circle v = +0.1 ----------


\addplot3[
  thick, black,
  domain = 220:390, samples = 60, samples y = 0,
] ({2*cos(x)},
   {2*sin(x)},
   {-0.1});


\addplot3[
  dashed, thick, black!60,
  domain = 30:83, samples = 60, samples y = 0,
] ({2*cos(x)},
   {2*sin(x)},
   {-0.1});

\addplot3[
  dashed, thick, black,
  domain = 83:187, samples = 60, samples y = 0,
] ({2*cos(x)},
   {2*sin(x)},
   {-0.1});


\addplot3[
  dashed, thick, black!60,
  domain = 187:220, samples = 60, samples y = 0,
] ({2*cos(x)},
   {2*sin(x)},
   {-0.1});
   
\end{axis}




\end{scope}}


{\scriptsize                                  
\begin{scope}[xshift=46cm,yshift=0cm]
% \tilde X(C3)

% draw vertices
\foreach \i in {0} {
\def\cenx{0}
\def\ceny{10}
\pgfmathsetmacro\iplus{int(\i+1)}
\pgfmathsetmacro\prev{int(mod(int(\i-1+3),3)+1)}
\pgfmathsetmacro\succ{int(mod(int(\i+1+3),3)+1)}
  \begin{scope}[rotate around={120*\i:(0,0)}]
    \draw[fill= cyan, ultra thin, opacity=0.2] (\cenx,\ceny) circle (6.8);
    \draw (\cenx,\ceny+8.8) node {{\textcolor{black}{$X(\iplus)$}}};
    
%    \draw (\cenx-3.2,\ceny+4.0) node {{\textcolor{black}{$\emptyset$}}};
    \draw (\cenx-1.5,\ceny+2.5) coordinate[vertex style] (emp\i);
    \draw (\cenx+1.5,\ceny+2.5) coordinate[vertex style] (full\i);
%    \draw (\cenx+3.2,\ceny+4.0) node {{\textcolor{black}{$\prev \succ$}}};

    \draw (\cenx-3.5,\ceny-1.8) coordinate[vertex style, fill=red] (succ\i);
    \draw (\cenx-1.8,\ceny-3.5) coordinate[vertex style, fill=red] (succ\i');
    \draw (\cenx+3.5,\ceny-1.8) coordinate[vertex style, fill=blue] (prev\i);
    \draw (\cenx+1.8,\ceny-3.5) coordinate[vertex style, fill=blue] (prev\i');
    
%    \draw (\cenx-4.8,\ceny-1.2) node {{\textcolor{black}{$\succ$}}};
%    \draw (\cenx-1.3,\ceny-5.2) node {{\textcolor{black}{$\succ'$}}};
%    \draw (\cenx+4.8,\ceny-1.2) node {{\textcolor{black}{$\prev$}}};
%    \draw (\cenx+1.3,\ceny-5.2) node {{\textcolor{black}{$\prev'$}}};

    \draw (prev\i')--(emp\i)--(succ\i');
    \draw (prev\i)--(full\i)--(succ\i);
  \end{scope}
}

\foreach \i in {1} {
\def\cenx{0}
\def\ceny{10}
\pgfmathsetmacro\iplus{int(\i+1)}
\pgfmathsetmacro\prev{int(mod(int(\i-1+3),3)+1)}
\pgfmathsetmacro\succ{int(mod(int(\i+1+3),3)+1)}
  \begin{scope}[rotate around={120*\i:(0,0)}]
    \draw[fill= green, ultra thin, opacity=0.2] (\cenx,\ceny) circle (6.8);
    \draw (\cenx+8.8,\ceny) node {{\textcolor{black}{$X(\iplus)$}}};
    
%    \draw (\cenx-3.2,\ceny+4.0) node {{\textcolor{black}{$\emptyset$}}};
    \draw (\cenx-1.5,\ceny+2.5) coordinate[vertex style] (emp\i);
    \draw (\cenx+1.5,\ceny+2.5) coordinate[vertex style] (full\i);
%    \draw (\cenx+3.2,\ceny+4.0) node {{\textcolor{black}{$\prev \succ$}}};

    \draw (\cenx-3.5,\ceny-1.8) coordinate[vertex style, fill=red] (succ\i);
    \draw (\cenx-1.8,\ceny-3.5) coordinate[vertex style, fill=red] (succ\i');
    \draw (\cenx+3.5,\ceny-1.8) coordinate[vertex style, fill=blue] (prev\i);
    \draw (\cenx+1.8,\ceny-3.5) coordinate[vertex style, fill=blue] (prev\i');
    
%    \draw (\cenx-4.8,\ceny-1.2) node {{\textcolor{black}{$\succ$}}};
%    \draw (\cenx-1.3,\ceny-5.2) node {{\textcolor{black}{$\succ'$}}};
%    \draw (\cenx+4.8,\ceny-1.2) node {{\textcolor{black}{$\prev$}}};
%    \draw (\cenx+1.3,\ceny-5.2) node {{\textcolor{black}{$\prev'$}}};

    \draw (prev\i')--(emp\i)--(succ\i');
    \draw (prev\i)--(full\i)--(succ\i);
  \end{scope}
}

\foreach \i in {2} {
\def\cenx{0}
\def\ceny{10}
\pgfmathsetmacro\iplus{int(\i+1)}
\pgfmathsetmacro\prev{int(mod(int(\i-1+3),3)+1)}
\pgfmathsetmacro\succ{int(mod(int(\i+1+3),3)+1)}
  \begin{scope}[rotate around={120*\i:(0,0)}]
    \draw[fill= yellow, ultra thin, opacity=0.2] (\cenx,\ceny) circle (6.8);
    \draw (\cenx-8.8,\ceny) node {{\textcolor{black}{$X(\iplus)$}}};
    
%    \draw (\cenx-3.2,\ceny+4.0) node {{\textcolor{black}{$\emptyset$}}};
    \draw (\cenx-1.5,\ceny+2.5) coordinate[vertex style] (emp\i);
    \draw (\cenx+1.5,\ceny+2.5) coordinate[vertex style] (full\i);
%    \draw (\cenx+3.2,\ceny+4.0) node {{\textcolor{black}{$\prev \succ$}}};

    \draw (\cenx-3.5,\ceny-1.8) coordinate[vertex style, fill=red] (succ\i);
    \draw (\cenx-1.8,\ceny-3.5) coordinate[vertex style, fill=red] (succ\i');
    \draw (\cenx+3.5,\ceny-1.8) coordinate[vertex style, fill=blue] (prev\i);
    \draw (\cenx+1.8,\ceny-3.5) coordinate[vertex style, fill=blue] (prev\i');
    
%    \draw (\cenx-4.8,\ceny-1.2) node {{\textcolor{black}{$\succ$}}};
%    \draw (\cenx-1.3,\ceny-5.2) node {{\textcolor{black}{$\succ'$}}};
%    \draw (\cenx+4.8,\ceny-1.2) node {{\textcolor{black}{$\prev$}}};
%    \draw (\cenx+1.3,\ceny-5.2) node {{\textcolor{black}{$\prev'$}}};

    \draw (prev\i')--(emp\i)--(succ\i');
    \draw (prev\i)--(full\i)--(succ\i);
  \end{scope}
}


%draw edges
\foreach \i in {0,1,2} {
    \pgfmathsetmacro\prev{int(mod(int(\i-1+3),3))}
    \pgfmathsetmacro\succ{int(mod(int(\i+1+3),3))}
    %twisted edge
    \ifthenelse{\not\equal{\i}{0}} {
        \draw (succ\i)--(prev\succ);
        \draw (succ\i')--(prev\succ');
    } {
        \draw[color=black,line width=0.4mm] (succ\i)--(prev\succ');
        \draw[color=black,line width=0.4mm] (succ\i')--(prev\succ);
    }
}

\draw (0,-13.5) node {$\tilde X^k$ by twisting the thick edges in $X^k$};

\end{scope}}


% Moebius strip

{\scriptsize                                  
\begin{scope}[xshift=35cm,yshift=17cm,scale=4.6,rotate around={180:(3,3)}]

%\draw[step=1cm,gray,very thin] (0,0) grid (5,5);
\begin{axis}[
  hide axis,
  view={40}{40},
]


% --- first section of Möbius strip ---

\pgfplotsset{
  colormap={graysteps1}{
    color(0cm)=(gray!0);           
    color(1cm)=(gray!25)    
  }
}

\addplot3[
  surf,
  shader=interp,
  draw=none,
  point meta=x,               
  colormap name=graysteps1,
  fill opacity=1,
%  samples   = 60,
  samples y = 12,
  domain    = 40:200,
  y domain  = -0.5:0.5,
  z buffer  = sort,
] ({(1+0.5*y*cos(x/2))*cos(x)},
   {(1+0.5*y*cos(x/2))*sin(x)},
   {0.5*y*sin(x/2)});


% --- second section of Möbius strip ---


\pgfplotsset{
  colormap={graysteps2}{
    color(0cm)=(gray!100);           
    color(1cm)=(gray!0)    
  }
}


\addplot3[
  surf,
  shader=interp,
  draw=none,
  point meta=x,               
  colormap name=graysteps2,
  fill opacity=1,
%  samples  = 60,
  samples y = 12,
  domain    = 200:360,
  y domain  = -0.5:0.5,
  z buffer  = sort,
] ({(1+0.5*y*cos(x/2))*cos(x)},
   {(1+0.5*y*cos(x/2))*sin(x)},
   {0.5*y*sin(x/2)});


% --- third section of Möbius strip ---

\pgfplotsset{
  colormap={graysteps3}{
    color(0cm)=(gray!100);           
    color(1cm)=(gray!0)    
  }
}


\addplot3[
  surf,
  shader=interp,
  draw=none,
  point meta=x,               
  colormap name=graysteps3,
  fill opacity=1,
%  samples   = 60,
  samples y = 12,
  domain    = 360:400,
  y domain  = -0.5:0.5,
  z buffer  = sort,
] ({(1+0.5*y*cos(x/2))*cos(x)},
   {(1+0.5*y*cos(x/2))*sin(x)},
   {0.5*y*sin(x/2)});



% ---------- upper circle v = +0.5 ----------

\addplot3[
  thick, gray, opacity= .4,
  domain = 0:360, samples = 60, samples y = 0,
] ({(1+0.25*cos(x/2))*cos(x)},
   {(1+0.25*cos(x/2))*sin(x)},
   {0.25*sin(x/2)});



% ----------  upper circle  v = +0.1 ----------
\addplot3[
  thick, black,
  domain = 0:190, samples = 60, samples y = 0,
] ({(1+0.15*0.5*cos(x/2))*cos(x)},
   {(1+0.15*0.5*cos(x/2))*sin(x)},
   {0.15*0.5*sin(x/2)});

\addplot3[
  dashed, thick, black!60,
  domain = 190:215, samples = 60, samples y = 0,
] ({(1+0.15*0.5*cos(x/2))*cos(x)},
   {(1+0.15*0.5*cos(x/2))*sin(x)},
   {0.15*0.5*sin(x/2)});

\addplot3[
  dashed, thick, black,
  domain = 215:360, samples = 60, samples y = 0,
] ({(1+0.15*0.5*cos(x/2))*cos(x)},
   {(1+0.15*0.5*cos(x/2))*sin(x)},
   {0.15*0.5*sin(x/2)});


% ---------- lower circle  v = –0.5 ----------

%\addplot3[
%  thick, gray, opacity= .4,
%  domain = 0:360, samples = 60, samples y = 0,
%] ({(1-0.25*cos(x/2))*cos(x)},
%   {(1-0.25*cos(x/2))*sin(x)},
%   {-0.25*sin(x/2)});


\addplot3[
  thick, gray, opacity= .4,
  domain = 0:140, samples = 60, samples y = 0,
] ({(1-0.5*0.5*cos(x/2))*cos(x)},
   {(1-0.5*0.5*cos(x/2))*sin(x)},
   {-0.5*0.5*sin(x/2)});


\addplot3[
  dashed,thick, gray, opacity= .4,
  domain = 140:215, samples = 60, samples y = 0,
] ({(1-0.5*0.5*cos(x/2))*cos(x)},
   {(1-0.5*0.5*cos(x/2))*sin(x)},
   {-0.5*0.5*sin(x/2)});

\addplot3[
  thick, gray, opacity= .4,
  domain = 215:360, samples = 60, samples y = 0,
] ({(1-0.5*0.5*cos(x/2))*cos(x)},
   {(1-0.5*0.5*cos(x/2))*sin(x)},
   {-0.5*0.5*sin(x/2)});



% ---------- lower circle  v = –0.1 ----------
\addplot3[
  dashed, thick, black,
  domain = 0:170, samples = 60, samples y = 0,
] ({(1-0.15*0.5*cos(x/2))*cos(x)},
   {(1-0.15*0.5*cos(x/2))*sin(x)},
   {-0.15*0.5*sin(x/2)});


\addplot3[
  dashed, thick, black!60,
  domain = 170:215, samples = 60, samples y = 0,
] ({(1-0.15*0.5*cos(x/2))*cos(x)},
   {(1-0.15*0.5*cos(x/2))*sin(x)},
   {-0.15*0.5*sin(x/2)});

\addplot3[
  thick, black,
  domain = 215:360, samples = 60, samples y = 0,
] ({(1-0.15*0.5*cos(x/2))*cos(x)},
   {(1-0.15*0.5*cos(x/2))*sin(x)},
   {-0.15*0.5*sin(x/2)});


\end{axis}



\end{scope}}


% new
%\draw[color=blue,line width=1mm] (-5.5,20)--(-5.5,31);
%\draw[color=blue,line width=1mm] (-5.5,39.3)--(-5.5,43);


\end{tikzpicture}

